Surface density of states and tunneling spectroscopy of a spin-3/2 superconductor with Bogoliubov Fermi Surfaces

Bogoliubov Fermi surfaces of superconducting states arise from point or line nodes by breaking time-reversal symmetry. Because line and point nodes often accompany topologically protected zero-energy surface Andreev bound states (ASBSs) and thereby lead to a characteristic zero-bias conductance peak (ZBCP) in tunneling spectroscopy, we investigate how these properties change when the line and point nodes deform into BFSs. In this paper, we consider spin-quintet $J_{\rm pair}=2$ pairing states of spin-3/2 electrons with BFSs and calculate the surface density of states and the charge conductance. Comparing the obtained results with the cases of spin-singlet $d$-wave pairing states having the same symmetry, we find that the ZBCP associated with point and/or line nodes is blunted or split in accordance with the appearance of the BFSs. On the other hand, when the spin-singlet $d$-wave state has point nodes but does not have SABS on the surface, we obtain a nonzero small electron conductivity at zero bias through the zero-energy states on the BFSs.

==> dispersion.tex <==
\begin{tikzpicture}[scale=0.7] 
\draw[-triangle 45,name path=E] (0,-3) -- (0,3) node[right,scale=2]{$E$}; 
\draw[-triangle 45,name path=K] (-4,.5) -- (4,.5) node[below right,scale=2]{$\bm{k}$}; 

\draw[dashed] (0,-1) -- (-1,-1) node[left, scale=1.5]{$-\mu$}; 

\draw[line width=.8mm,teal,name path=Em, line cap=round] (-2,-2.5) parabola bend (0,-1.1) (2,-2.5) node[right,scale=2]{$\xi_{\bm{k},-}$}; 
\draw[line width=.8mm,brown,name path=Ep, line cap=round] (-2.5,2.5) parabola bend (0,-1) (2.5,2.5) node[below right,scale=2] {$\xi_{\bm{k},+}$}; 

\path[name intersections={of= Ep and K}]; 
\path node[below left, scale=1.5] at (intersection-1) {$-k_\mathrm{F}$}; 
\path node[below right, scale=1.5] at (intersection-2) {$k_\mathrm{F}$}; 

\path[name intersections={of= E and K}]; 
\path node[below left,scale=1.2] at (intersection-1){$\bm{0}$}; 

\end{tikzpicture} 
